Trustworthiness for an Ultra-Wideband Localization Service

Trustworthiness assessment is an essential step to assure that interdependent systems perform critical functions as anticipated, even under adverse conditions. In this paper, a holistic trustworthiness assessment framework for ultra-wideband self-localization is proposed, including attributes of reliability, security, privacy, and resilience. Our goal is to provide guidance for evaluating a system's trustworthiness based on objective evidence, so-called trustworthiness indicators. These indicators are carefully selected through the threat analysis of the particular system. Our approach guarantees that the resulting trustworthiness indicators correspond to chosen real-world threats. Moreover, experimental evaluations are conducted to demonstrate the effectiveness of the proposed method. While the framework is tailored for this specific use case, the process itself serves as a versatile template, which can be used in other applications in the domains of the Internet of Things or cyber-physical systems.

==> texfig/DSTWR_CIR.tex <==
\begin{tikzpicture}[node distance = 0pt]

\tikzset{>={latex[length=2mm]}}

\def\x{2.2cm}
\def\height{1.0cm} % CIR plot
\def\offset{0.9cm} % offset from packets to starting line
\def\Rt{1.2cm}
\def\Da{0.8cm}
\def\Ra{1.2cm}
\def\Dt{0.8cm}
\def\Rtt{1.2cm}
\def\Dat{0.8cm}

\def\labeldist{0.5cm}

\pgfmathsetmacro\Tof{0.5*\Rt-0.5*\Da}
\def\bsep{4.6cm}



%%illustrate CIRs over time
%First ranging cycle
\node[above,minimum height = 2em] (T0) at (0,0) {\footnotesize Node};
\node[] (T1) at (0,-\height) {};
\node[above,minimum height = 2em] (A0) at ($(T0.south)+(\x,0)$) {\footnotesize $\text{A}_k$};
\node[] (A1) at (\x,-\height) {};
\node[] (TXb) at ($(A0.south)+(0,0.5*\Tof-0.2*\height-\offset)$){};
\node[] (RXb) at ($(T0.south)+(0,-0.5*\Tof-0.2*\height-\offset)$){};
\node[] (TXa) at ($(RXb) + (0,\Rt)$){};
\node[] (RXa) at ($(TXb)+(0,\Da)$){};
\node[] (TXc) at ($(RXb)-(0,\Dt)$){};
\node[] (RXc) at ($(TXb)-(0,\Ra)$){};
\node[] (TXd) at ($(RXc)-(0,\Dat)$){};
\node[] (RXd) at ($(TXc)-(0,\Rtt)$){};

\node[label=left :{\scriptsize {$t_\mathrm{a}$}}]                                       (TXalabel) at ($(TXa)-(\labeldist,0)$){};
\node[label=right:{\scriptsize {$\tau_\mathrm{a}, \mathbf{\hat{h}}_\mathrm{a}$}}]                (RXalabel) at ($(RXa)+(\labeldist,0)$){};
\node[label=right :{\scriptsize {$\tau_\mathrm{b}$}}]                                      (TXblabel) at ($(TXb)+(\labeldist,0)$){};
\node[label=left :{\scriptsize {$\mathrm{RSSI}, \mathbf{\hat{h}}_\mathrm{b}, t_\mathrm{b}$}}] (RXblabel) at ($(RXb)-(\labeldist,0)$){};
\node[label=left :{\scriptsize {$t_\mathrm{c}$}}]                                       (TXclabel) at ($(TXc)-(\labeldist,0)$){};
\node[label=right:{\scriptsize {$\tau_\mathrm{c}, \mathbf{\hat{h}}_\mathrm{c}$}}]                (RXclabel) at ($(RXc)+(\labeldist,0)$){};

\draw[->,dashed] (TXa.center) -- (RXa.center) node[pos = 0.5, sloped,above] {\footnotesize Packet a};
\draw[->,dashed] (TXb.center) -- (RXb.center) node[pos = 0.5, sloped,above] {\footnotesize Packet b};
\draw[->,dashed] (TXc.center) -- (RXc.center) node[pos = 0.5, sloped,above] {\footnotesize Packet c};
\draw[->,dashed] (TXd.center) -- (RXd.center) node[pos = 0.5, sloped,above] {\footnotesize Packet d};

% Dimensioning
\def\sep{0.2}
\node[left = \sep cm of TXa.center] (Rt1) {};
\node[left = \sep cm of RXb.center] (Rt2) {};
\node[right = \sep cm of RXa.center] (Da1) {};
\node[right = \sep cm of TXb.center] (Da2) {};
\node[right = \sep cm of TXb.center] (Ra1) {};
\node[right = \sep cm of RXc.center] (Ra2) {};
\node[left = \sep cm of RXb.center] (Dt1) {};
\node[left = \sep cm of TXc.center] (Dt2) {};


\draw[|<->] (Rt1.center) -- (Rt2.center) node[pos=.5,left] {\scriptsize$R_n$};%\scriptsize$R_t$};
\draw[|<->] (Da1.center) -- (Da2.center) node[pos=.5,right] {\scriptsize$D_a$};%\scriptsize$D_a$};
\draw[|<->|] (Ra1.center) -- (Ra2.center) node[pos=.5,right] {\scriptsize$R_a$};%\scriptsize$R_a$};
\draw[|<->|] (Dt1.center) -- (Dt2.center) node[pos=.55,left] {\scriptsize$D_n$};%\scriptsize$D_t$};

\draw[{-Stealth}] ($(TXa.center)+ (0,0.1cm)$) -- ($(TXa.center) + (0,-4cm)$) node[left] {\footnotesize Time};


\coordinate (CA) at (0,0);
\begin{axis}[
x axis line style={draw=none},%{black, ->},
y axis line style={draw=none},
height=1cm,
axis lines = middle,
scale only axis=true,
width= \height,
ytick=\empty,
xmin=0.7,xmax=1.35,
xtick distance=1,
hide obscured x ticks=false,
%tick={0,1,2,3},
%xlabel={$t$},
xlabel style={rotate=90,anchor = south west, fill=white},
xticklabel style={anchor = east},
xtick=\empty,
ymin=0, ymax=16000.1,
y dir=reverse,
at = {($(TXa.center) + (0,-1.05cm)$)},
rotate around={-90:($(current axis.origin)-(CA)$)},
anchor = origin,
]
\addplot [thin, color1]
table [row sep=\\] {%
0.73143 161\\0.74012 95\\0.74882 196\\0.75752 137\\0.76621 57\\0.77491 117\\0.7836 290\\0.7923 87\\0.80099 76\\0.80969 282\\0.81839 1618\\0.82708 7730\\0.83578 8342\\0.84447 5975\\0.85317 5790\\0.86186 8075\\0.87056 3765\\0.87925 3358\\0.88795 2059\\0.89665 246\\0.90534 1769\\0.91404 3944\\0.92273 1956\\0.93143 265\\0.94012 1881\\0.94882 969\\0.95752 64\\0.96621 1004\\0.97491 854\\0.9836 330\\0.9923 789\\1.001 683\\1.0097 1277\\1.0184 515\\1.0271 708\\1.0358 1206\\1.0445 332\\1.0532 519\\1.0619 454\\1.0706 241\\1.0793 331\\1.088 938\\1.0966 1055\\1.1053 565\\1.114 1164\\1.1227 949\\1.1314 375\\1.1401 370\\1.1488 694\\1.1575 542\\1.1662 423\\1.1749 341\\1.1836 33\\1.1923 562\\1.201 782\\1.2097 352\\1.2184 147\\1.2271 259\\1.2358 145\\1.2445 74\\1.2532 125\\1.2619 295\\1.2706 338\\1.2793 258\\1.288 207\\1.2966 242\\1.3053 89\\1.314 86\\1.3227 59\\1.3314 281\\};
\end{axis}

\coordinate (mid) at ($0.5*(RXa.center)+0.5*(TXb.center)$);

\draw[->] ($(TXa.center)+ (\x,0.1cm)$) -- ($(TXa.center) + (\x,-4cm)$) node[left] {};
\begin{axis}[
x axis line style={draw=none}, %{black, ->},
y axis line style={draw=none},
height=1cm,
axis lines = middle,
scale only axis=true,
width=\height,
ytick=\empty,
xmin=-0.25,xmax=0.4,
xtick distance=1,
hide obscured x ticks=false,
xtick=\empty,
xlabel style={rotate=90,anchor = south west},
xticklabel style={anchor = east, fill=white, fill opacity=0.7, text opacity=1},
ymin=0, ymax=16000.1,
at = {($(mid) + (0,0.15cm)$)},
rotate around={-90:($(current axis.origin)-(CA)$)},
anchor = origin,
]
\addplot [thin, color0]
table [row sep=\\] {%
-0.21857 142\\-0.20988 144\\-0.20118 167\\-0.19248 43\\-0.18379 118\\-0.17509 135\\-0.1664 177\\-0.1577 96\\-0.14901 123\\-0.14031 306\\-0.13161 2034\\-0.12292 7779\\-0.11422 7483\\-0.10553 3421\\-0.096832 7363\\-0.088137 7475\\-0.079441 3599\\-0.070745 2776\\-0.06205 1551\\-0.053354 712\\-0.044658 3360\\-0.035963 4909\\-0.027267 740\\-0.018571 441\\-0.0098758 2153\\-0.0011801 867\\0.0075155 337\\0.016211 1143\\0.024907 847\\0.033602 556\\0.042298 725\\0.050994 851\\0.059689 1261\\0.068385 266\\0.077081 1323\\0.085776 1166\\0.094472 65\\0.10317 473\\0.11186 430\\0.12056 327\\0.12925 518\\0.13795 1183\\0.14665 1100\\0.15534 837\\0.16404 1392\\0.17273 457\\0.18143 421\\0.19012 453\\0.19882 740\\0.20752 499\\0.21621 714\\0.22491 347\\0.2336 109\\0.2423 509\\0.25099 854\\0.25969 383\\0.26839 46\\0.27708 275\\0.28578 119\\0.29447 68\\0.30317 91\\0.31186 360\\0.32056 347\\0.32925 266\\0.33795 121\\0.34665 155\\0.35534 149\\0.36404 235\\0.37273 33\\0.38143 167\\};
\end{axis}

\begin{axis}[
x axis line style={draw=none}, %{black, ->},
y axis line style={draw=none},
height=1cm,
axis lines = middle,
scale only axis=true,
width=\height,
ytick=\empty,
xmin=-0.25,xmax=0.4,
xtick distance=1,
hide obscured x ticks=false,
xtick=\empty,
xlabel style={rotate=90,anchor = south west},
xticklabel style={anchor = east, fill=white, fill opacity=0.7, text opacity=1},
ymin=0, ymax=16000.1,
at = {($(mid) + (0,-1.85cm)$)},
rotate around={-90:($(current axis.origin)-(CA)$)},
anchor = origin,
]
\addplot [thin, color0]
table [row sep=\\] {%
-0.21857 142\\-0.20988 144\\-0.20118 167\\-0.19248 43\\-0.18379 118\\-0.17509 135\\-0.1664 177\\-0.1577 96\\-0.14901 123\\-0.14031 306\\-0.13161 2034\\-0.12292 7779\\-0.11422 7483\\-0.10553 3421\\-0.096832 7363\\-0.088137 7475\\-0.079441 3599\\-0.070745 2776\\-0.06205 1551\\-0.053354 712\\-0.044658 3360\\-0.035963 4909\\-0.027267 740\\-0.018571 441\\-0.0098758 2153\\-0.0011801 867\\0.0075155 337\\0.016211 1143\\0.024907 847\\0.033602 556\\0.042298 725\\0.050994 851\\0.059689 1261\\0.068385 266\\0.077081 1323\\0.085776 1166\\0.094472 65\\0.10317 473\\0.11186 430\\0.12056 327\\0.12925 518\\0.13795 1183\\0.14665 1100\\0.15534 837\\0.16404 1392\\0.17273 457\\0.18143 421\\0.19012 453\\0.19882 740\\0.20752 499\\0.21621 714\\0.22491 347\\0.2336 109\\0.2423 509\\0.25099 854\\0.25969 383\\0.26839 46\\0.27708 275\\0.28578 119\\0.29447 68\\0.30317 91\\0.31186 360\\0.32056 347\\0.32925 266\\0.33795 121\\0.34665 155\\0.35534 149\\0.36404 235\\0.37273 33\\0.38143 167\\};
\end{axis}


\end{tikzpicture}

==> texfig/packet_structure.tex <==
\begin{tikzpicture}[
 lbox/.style={minimum height=6mm, minimum width=18mm, draw=black},
 sbox/.style={minimum height=6mm, minimum width=8mm, draw=black}
]

    % config 0
    \begin{scope}
        \node[lbox,rounded rectangle,rounded rectangle east arc=none] (a) at (0,0) {\footnotesize SYNC};
        \node[anchor=west, sbox] (b) at (a.east) {\footnotesize SFD};
        \draw[-stealth,red!50!black] (b.east) -- ($(b.east) + (0,5mm)$);
        \node[anchor=west, sbox] (c) at (b.east) {\footnotesize PHR};
        \node[anchor=west, lbox,rounded rectangle,rounded rectangle west arc=none] (d) at (c.east) {\footnotesize PHY Payload};

        \node[align=right] at (6,0) {\footnotesize Config: 0};
    \end{scope}

    % config 1
    \begin{scope}[yshift=-10mm]
        \node[lbox,rounded rectangle,rounded rectangle east arc=none] (a) at (0,0) {\footnotesize SYNC};
        \node[anchor=west, sbox] (b) at (a.east) {\footnotesize SFD};
        \draw[-stealth,red!50!black] (b.east) -- ($(b.east) + (0,5mm)$);
        \node[anchor=west, lbox] (c) at (b.east) {\footnotesize STS};
        \node[anchor=west, sbox] (d) at (c.east) {\footnotesize PHR};
        \node[anchor=west, lbox,rounded rectangle,rounded rectangle west arc=none] (e) at (d.east) {\footnotesize PHY Payload};
        
        \node[align=right] at (6.46,0) {\footnotesize 1};
    \end{scope}

    % config 2
    \begin{scope}[yshift=-20mm]
        \node[lbox,rounded rectangle,rounded rectangle east arc=none] (a) at (0,0) {\footnotesize SYNC};
        \node[anchor=west, sbox] (b) at (a.east) {\footnotesize SFD};
        \draw[-stealth,red!50!black] (b.east) -- ($(b.east) + (0,5mm)$);
        \node[anchor=west, sbox] (c) at (b.east) {\footnotesize PHR};
        \node[anchor=west, lbox] (d) at (c.east) {\footnotesize PHY Payload};
        \node[anchor=west, lbox,rounded rectangle,rounded rectangle west arc=none] (e) at (d.east) {\footnotesize STS};

        \node[align=right] at (6.46,0) {\footnotesize 2};
    \end{scope}

    % config 3
    \begin{scope}[yshift=-30mm]
        \node[lbox,rounded rectangle,rounded rectangle east arc=none] (a) at (0,0) {\footnotesize SYNC};
        \node[anchor=west, sbox] (b) at (a.east) {\footnotesize SFD};
        \draw[-stealth,red!50!black] (b.east) -- ($(b.east) + (0,5mm)$);
        \node[anchor=west, lbox,rounded rectangle,rounded rectangle west arc=none] (c) at (b.east) {\footnotesize STS};

        \node[text width=2.4cm,execute at begin node=\setlength{\baselineskip}{1.5ex}] at (4.7,0) {\scriptsize Arrows indicate timestamping event};

        \node[align=right] at (6.46,0) {\footnotesize 3};
    \end{scope}    
\end{tikzpicture}
